X-ray magneto-optics of lanthanide materials: principles and applications

Lanthanide metals are a particular class of magnetic materials in which the magnetic moments are carried mainly by the localized electrons of the 4f shell. They are frequently found in technically relevant systems, to achieve, e.g., high magnetic anisotropy. Magneto-optical methods in the x-ray range are well suited to study complex magnetic materials in an element-specific way. In this work, we report on recent progress on the quantitative determination of magneto-optical constants of several lanthanides in the soft x-ray region and we show some examples of applications of magneto-optics to hard-magnetic interfaces and exchange-coupled layered structures containing lanthanide elements.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

